SN 1994W: An Interacting Supernova or Two Interacting Shells?

We present a multi-epoch quantitative spectroscopic analysis of the Type IIn SN 1994W, an event interpreted by Chugai et al. as stemming from the interaction between the ejecta of a SN and a 0.4Msun circumstellar shell ejected 1.5yr before core collapse. During the brightening phase, our models suggest that the source of optical radiation is not unique, perhaps associated with an inner optically-thick Cold Dense Shell (CDS) and outer optically-thin shocked material. During the fading phase, our models support a single source of radiation, an hydrogen-rich optically-thick layer with a near-constant temperature of ~7000K that recedes from a radius of 4.3x10^15 at peak to 2.3x10^15cm 40 days later. We reproduce the hybrid narrow-core broad-wing line profile shapes of SN 1994W at all times, invoking an optically-thick photosphere exclusively (i.e., without any external optically-thick shell). In SN 1994W, slow expansion makes scattering with thermal electrons a key escape mechanism for photons trapped in optically-thick line cores, and allows the resulting broad incoherent electron-scattering wings to be seen around narrow line cores. In SNe with larger expansion velocities, the thermal broadening due to incoherent scattering is masked by the broad profile and the dominant frequency redshift occasioned by bulk motions. Given the absence of broad lines at all times and the very low 56Ni yields, we speculate whether SN 1994W could have resulted from an interaction between two ejected shells without core collapse. The high conversion efficiency of kinetic to thermal energy may not require a SN-like energy budget for SN1994W.

==> (inline-0) <==
\begin{longtable}{lrll}
\caption{Line list for model used to match observations on 1994 September 1} \label{tab_linelist} \\

\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$ (\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$(\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
\\[0.5ex] \hline
   \\[-1.8ex]
  \multicolumn{4}{l}{{Continued on Next Page\ldots}}
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
% FILE ewdata_e1_v2_s2_7_Bs3_cut_latex

 3213.3  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3227.7  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3662.3  &     1.2 &  H{\,\sc i}&  30 -- 2  \\
 3663.4  &     1.4 &  H{\,\sc i}&  29 -- 2  \\
 3664.7  &     1.5 &  H{\,\sc i}&  28 -- 2  \\
 3666.1  &     1.7 &  H{\,\sc i}&  27 -- 2  \\
 3667.7  &     1.9 &  H{\,\sc i}&  26 -- 2  \\
 3669.5  &     2.2 &  H{\,\sc i}&  25 -- 2  \\
 3671.5  &     2.4 &  H{\,\sc i}&  24 -- 2  \\
 3673.8  &     2.6 &  H{\,\sc i}&  23 -- 2  \\
 3676.4  &     2.9 &  H{\,\sc i}&  22 -- 2  \\
 3679.4  &     3.2 &  H{\,\sc i}&  21 -- 2  \\
 3682.8  &     3.5 &  H{\,\sc i}&  20 -- 2  \\
 3686.8  &     4.0 &  H{\,\sc i}&  19 -- 2  \\
 3691.6  &     4.6 &  H{\,\sc i}&  18 -- 2  \\
 3697.1  &     5.0 &  H{\,\sc i}&  17 -- 2  \\
 3703.9  &     5.4 &  H{\,\sc i}&  16 -- 2  \\
 3705.0  &     3.0 &  He{\,\sc i}&  1s7d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3708.0  &     1.3 &  Cr{\,\sc iii}&  3d$^3$\,($^4$F) 4p$\,\,^3$D$^{\rm o}_{2}$ -- 3d$^3$\,($^2$P)  4s$\,\,^3$P$_{1}$  \\
 3712.0  &     5.7 &  H{\,\sc i}&  15 -- 2  \\
 3721.9  &     6.1 &  H{\,\sc i}&  14 -- 2  \\
 3732.9  &     1.1 &  He{\,\sc i}&  1s7s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3734.4  &     6.5 &  H{\,\sc i}&  13 -- 2  \\
 3750.1  &     6.9 &  H{\,\sc i}&  12 -- 2  \\
 3769.5  &     2.8 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{5/2}$  \\
 3770.6  &     7.4 &  H{\,\sc i}&  11 -- 2  \\
 3797.9  &     8.1 &  H{\,\sc i}&  10 -- 2  \\
 3819.6  &     3.3 &  He{\,\sc i}&  1s6d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3835.4  &     9.0 &  H{\,\sc i}&  9 -- 2  \\
 3853.7  &     1.5 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3856.0  &     6.1 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{5/2}$  \\
 3862.6  &     4.9 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3867.5  &     1.8 &  He{\,\sc i}&  1s6s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3888.6  &     6.8 &  He{\,\sc i}&  1s3p$\,\,^3$P$^{\rm o}$ -- 1s2s$\,\,^3$S  \\
 3889.1  &    10.4 &  H{\,\sc i}&  8 -- 2  \\
 3933.7  &     3.0 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3964.7  &     2.7 &  He{\,\sc i}&  1s 4p$\,\,^1$P$^{\rm o}$ -- 1s 2s$\,\,^1$S  \\
 3968.5  &     3.3 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3970.1  &    12.9 &  H{\,\sc i}&  7 -- 2  \\
 4005.0  &     2.1 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G) 4p$\,\,^3$F$^{\rm o}_{4}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{4}$  \\
 4009.3  &     1.5 &  He{\,\sc i}&  1s7d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4022.4  &     1.8 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G) 4p$\,\,^3$F$^{\rm o}_{3}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{3}$  \\
 4026.2  &     4.0 &  He{\,\sc i}&  1s5d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4039.2  &     1.5 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G) 4p$\,\,^3$F$^{\rm o}_{2}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{2}$  \\
 4101.7  &    18.1 &  H{\,\sc i}&  6 -- 2  \\
 4120.8  &     2.8 &  He{\,\sc i}&  1s5s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4128.1  &     2.9 &  Si{\,\sc ii}&  3s$^2$4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3s$^2$3d$\,\,^2$D$_{3/2}$  \\
 4130.9  &     3.6 &  Si{\,\sc ii}&  3s$^2$4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3s$^2$3d$\,\,^2$D$_{5/2}$  \\
 4143.8  &     1.7 &  He{\,\sc i}&  1s6d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4173.5  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4233.2  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4340.5  &    28.0 &  H{\,\sc i}&  5 -- 2  \\
 4351.8  &     2.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4352.6  &     2.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{2}$  \\
 4365.6  &     1.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{1}$  \\
 4371.3  &     2.4 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{3}$  \\
 4388.1  &     2.1 &  He{\,\sc i}&  1s5d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4395.8  &     2.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{1}$  \\
 4419.6  &     3.2 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{3}$  \\
 4431.0  &     2.4 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{2}$  \\
 4471.5  &     5.0 &  He{\,\sc i}&  1s4d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4481.1  &     3.0 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3d$\,\,^2$D$_{5/2}$  \\
 4481.3  &     2.7 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3d$\,\,^2$D$_{3/2}$  \\
 4508.3  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4522.6  &     2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4549.5  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4555.9  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4583.8  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4629.3  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4713.2  &     3.6 &  He{\,\sc i}&  1s4s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4815.5  &     1.4 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P) 4p$\,\,^4$S$^{\rm o}_{3/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^4$P$_{5/2}$\\
 4861.3  &    47.7 &  H{\,\sc i}&  4 -- 2  \\
 4921.9  &     2.4 &  He{\,\sc i}&  1s4d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4923.9  &     2.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{3/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5014.0  &     1.4 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P)  4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^2$P$_{3/2}$\\
 5015.7  &     4.6 &  He{\,\sc i}&  1s3p$\,\,^1$P$^{\rm o}$ -- 1s2s$\,\,^1$S  \\
 5018.4  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5041.0  &     3.2 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{3/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 5047.7  &     1.4 &  He{\,\sc i}&  1s4s$\,\,^1$S -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 5056.0  &     5.0 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{5/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 5063.4  &     1.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{0}$  \\
 5073.9  &     2.1 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{1}$  \\
 5086.7  &     1.8 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{2}$  \\
 5114.6  &     1.1 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{1}$  \\
 5127.4  &     3.0 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{3}$  \\
 5127.6  &     2.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{2}$  \\
 5156.1  &     4.0 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{4}$  \\
 5169.0  &     4.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5193.9  &     2.1 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S) 4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{3}$  \\
 5197.6  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5234.6  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5276.0  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5316.6  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 5640.0  &     2.7 &  S{\,\sc ii}&  3s$^2$ 3p$^2$\,($^3$P)  4p$\,\,^2$D$^{\rm o}_{5/2}$ -- 3s$^2$ 3p$^2$\,($^3$P)  4s$\,\,^2$P$_{3/2}$\\
 5647.0  &     1.9 &  S{\,\sc ii}&  3s$^2$ 3p$^2$\,($^3$P)  4p$\,\,^2$D$^{\rm o}_{3/2}$ -- 3s$^2$ 3p$^2$\,($^3$P)  4s$\,\,^2$P$_{1/2}$\\
 5875.7  &     7.4 &  He{\,\sc i}&  1s3d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 5978.9  &     1.7 &  Si{\,\sc ii}&  3s$^2$    5s$\,\,^2$S$_{1/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 6562.8  &   104.7 &  H{\,\sc i}&  3 -- 2  \\
 6578.0  &     5.9 &  C{\,\sc ii}&  2s$^2$3p$\,\,^2$P$^{\rm o}_{3/2}$ -- 2s$^2$3s$\,\,^2$S$_{1/2}$  \\
 6582.9  &     4.1 &  C{\,\sc ii}&  2s$^2$3p$\,\,^2$P$^{\rm o}_{1/2}$ -- 2s$^2$3s$\,\,^2$S$_{1/2}$  \\
 6678.1  &     3.0 &  He{\,\sc i}&  1s3d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 7065.3  &     5.1 &  He{\,\sc i}&  1s3s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 7281.4  &     2.0 &  He{\,\sc i}&  1s3s$\,\,^1$S -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 7771.9  &    -1.5 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{3}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7774.2  &    -1.1 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7849.7  &     1.1 &  Si{\,\sc ii}&  3s$^2$ 5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3s$^2$ 4d$\,\,^2$D$_{5/2}$  \\
 7877.0  &     5.2 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 7896.0  &     1.1 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 7896.4  &     8.6 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{5/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8214.0  &     2.2 &  Mg{\,\sc ii}&  5s$\,\,^2$S$_{1/2}$ -- 4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 8234.6  &     5.3 &  Mg{\,\sc ii}&  5s$\,\,^2$S$_{1/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8446.4  &     1.9 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8446.8  &     1.2 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{1}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8467.3  &     1.1 &  H{\,\sc i}&  17 -- 3  \\
 8502.5  &     1.3 &  H{\,\sc i}&  16 -- 3  \\
 8545.4  &     1.6 &  H{\,\sc i}&  15 -- 3  \\
 8598.4  &     1.9 &  H{\,\sc i}&  14 -- 3  \\
 8665.0  &     2.3 &  H{\,\sc i}&  13 -- 3  \\
 8750.5  &     2.8 &  H{\,\sc i}&  12 -- 3  \\
 8862.8  &     3.6 &  H{\,\sc i}&  11 -- 3  \\
 8927.4  &     1.4 &  Ca{\,\sc ii}&  3p$^6$4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3p$^6$4d$\,\,^2$D$_{5/2}$  \\
 9014.9  &     4.7 &  H{\,\sc i}&  10 -- 3  \\
 9218.3  &    15.5 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9229.0  &     6.6 &  H{\,\sc i}&  9 -- 3  \\
 9244.3  &    10.3 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9297.3  &     1.7 &  Fe{\,\sc ii}&  3d$^5$\,($^4$P)  4s4p\,($^3$P)  $\,\,^6$D$^{\rm o}_{9/2}$ -- 3d$^6$\,($^5$D) 5s\,\, e$\,^6$D$_{9/2}$  \\
 9463.6  &     1.1 &  He{\,\sc i}&  1s5p$\,\,^3$P$^{\rm o}$ -- 1s3s$\,\,^3$S  \\
 9546.0  &     9.5 &  H{\,\sc i}&  8 -- 3  \\
 9631.9  &     1.8 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 4d$\,\,^2$D$_{5/2}$  \\
 9632.4  &     1.3 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{5/2}$ -- 4d$\,\,^2$D$_{3/2}$  \\
 9997.6  &     2.7 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$  \\
10049.4  &    14.8 &  H{\,\sc i}&  7 -- 3  \\
10501.5  &     1.7 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$  \\
\end{longtable}
\end{center}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%           TABLE 2           %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{center}
\begin{longtable}{lrll}
\caption{Line list for model used to match observations on 1994 September 9} \label{tab_linelist} \\

\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$ (\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$(\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
\\[0.5ex] \hline
   \\[-1.8ex]
  \multicolumn{4}{l}{{Continued on Next Page\ldots}}
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
% FILE ewdata_e1_v2_s2_5_B_0s1_cut_latex

 3210.4  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{1/2}$  \\
 3213.3  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3227.7  &    -2.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3408.8  &    -1.2 &  Cr{\,\sc ii}&  3d$^4$\,($^5$D)  4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^4$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3422.7  &    -1.0 &  Cr{\,\sc ii}&  3d$^4$\,($^5$D)  4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^4$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3442.0  &    -1.1 &  Mn{\,\sc ii}&  3d$^5$\,($^6$S)  4p\,\,z$^5$P$^{\rm o}_{3}$ -- 3d$^6$\,\,a$^5$D$_{4}$  \\
 3514.0  &    -1.3 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{5/2}$  \\
 3662.3  &     1.2 &  H{\,\sc i}&  30 -- 2  \\
 3663.4  &     1.4 &  H{\,\sc i}&  29 -- 2  \\
 3664.7  &     1.6 &  H{\,\sc i}&  28 -- 2  \\
 3666.1  &     1.8 &  H{\,\sc i}&  27 -- 2  \\
 3667.7  &     2.0 &  H{\,\sc i}&  26 -- 2  \\
 3669.5  &     2.2 &  H{\,\sc i}&  25 -- 2  \\
 3671.5  &     2.5 &  H{\,\sc i}&  24 -- 2  \\
 3673.8  &     2.7 &  H{\,\sc i}&  23 -- 2  \\
 3676.4  &     3.0 &  H{\,\sc i}&  22 -- 2  \\
 3679.4  &     3.2 &  H{\,\sc i}&  21 -- 2  \\
 3682.8  &     3.5 &  H{\,\sc i}&  20 -- 2  \\
 3686.8  &     4.0 &  H{\,\sc i}&  19 -- 2  \\
 3691.6  &     4.5 &  H{\,\sc i}&  18 -- 2  \\
 3697.1  &     4.9 &  H{\,\sc i}&  17 -- 2  \\
 3703.9  &     5.3 &  H{\,\sc i}&  16 -- 2  \\
 3705.0  &     2.2 &  He{\,\sc i}&  1s7d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3712.0  &     5.6 &  H{\,\sc i}&  15 -- 2  \\
 3721.9  &     6.0 &  H{\,\sc i}&  14 -- 2  \\
 3734.4  &     6.4 &  H{\,\sc i}&  13 -- 2  \\
 3736.9  &     1.0 &  Ca{\,\sc ii}&  3p$^6$5s$\,\,^2$S$_{1/2}$ -- 3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 3748.5  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^1$D2)  4s\,\,c$\,\,^2$D$_{5/2}$  \\
 3750.1  &     6.8 &  H{\,\sc i}&  12 -- 2  \\
 3769.5  &     4.6 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F)  4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{5/2}$  \\
 3770.6  &     7.2 &  H{\,\sc i}&  11 -- 2  \\
 3797.9  &     7.8 &  H{\,\sc i}&  10 -- 2  \\
 3819.6  &     2.5 &  He{\,\sc i}&  1s6d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3835.4  &     8.7 &  H{\,\sc i}&  9 -- 2  \\
 3853.7  &     2.1 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3856.0  &     6.4 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{5/2}$  \\
 3862.6  &     5.6 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3867.5  &     1.4 &  He{\,\sc i}&  1s6s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 3888.6  &     5.1 &  He{\,\sc i}&  1s3p$\,\,^3$P$^{\rm o}$ -- 1s2s$\,\,^3$S  \\
 3889.1  &    10.1 &  H{\,\sc i}&  8 -- 2  \\
 3933.7  &     3.1 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3964.7  &     1.9 &  He{\,\sc i}&  1s4p$\,\,^1$P$^{\rm o}$ -- 1s2s$\,\,^1$S  \\
 3968.5  &     3.4 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3970.1  &    12.5 &  H{\,\sc i}&  7 -- 2  \\
 4005.0  &     1.4 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G)  4p$\,\,^3$F$^{\rm o}_{4}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{4}$  \\
 4009.3  &     1.0 &  He{\,\sc i}&  1s7d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4022.4  &     1.2 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G)  4p$\,\,^3$F$^{\rm o}_{3}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{3}$  \\
 4026.2  &     2.9 &  He{\,\sc i}&  1s5d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4039.2  &     1.0 &  Fe{\,\sc iii}&  3d$^5$\,($^4$G)  4p$\,\,^3$F$^{\rm o}_{2}$ -- 3d$^5$\,($^2$F1)  4s$\,\,^3$F$_{2}$  \\
 4067.0  &     1.4 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^2$F$^{\rm o}_{7/2}$ -- 3d$^8$\,($^1$G)  4s$^2$Ge$_{9/2}$  \\
 4101.7  &    17.8 &  H{\,\sc i}&  6 -- 2  \\
 4120.8  &     2.0 &  He{\,\sc i}&  1s5s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4128.1  &     2.9 &  Si{\,\sc ii}&  3s$^2$4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3s$^2$3d$\,\,^2$D$_{3/2}$  \\
 4130.9  &     3.6 &  Si{\,\sc ii}&  3s$^2$4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3s$^2$3d$\,\,^2$D$_{5/2}$  \\
 4143.8  &     1.2 &  He{\,\sc i}&  1s6d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4173.5  &     2.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4178.9  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4233.2  &     4.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4303.2  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4340.5  &    27.7 &  H{\,\sc i}&  5 -- 2  \\
 4351.8  &     3.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4352.6  &     1.7 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{2}$  \\
 4371.3  &     1.8 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{3}$  \\
 4385.4  &     1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4388.1  &     1.4 &  He{\,\sc i}&  1s5d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4395.8  &     1.7 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{1}$  \\
 4416.8  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4419.6  &     2.5 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{3}$  \\
 4431.0  &     1.7 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$P)  4s$\,\,^5$P$_{2}$  \\
 4471.5  &     3.6 &  He{\,\sc i}&  1s4d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4481.1  &     2.4 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3d$\,\,^2$D$_{5/2}$  \\
 4481.3  &     2.2 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3d$\,\,^2$D$_{3/2}$  \\
 4508.3  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4515.3  &     1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4520.2  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4522.6  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4549.5  &     5.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4555.9  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4583.8  &     3.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4629.3  &     2.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4713.2  &     2.6 &  He{\,\sc i}&  1s4s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 4815.5  &     1.2 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P)  4p$\,\,^4$S$^{\rm o}_{3/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^4$P$_{5/2}$\\
 4861.3  &    47.2 &  H{\,\sc i}&  4 -- 2  \\
 4921.9  &     1.6 &  He{\,\sc i}&  1s4d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 4923.9  &     3.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^6$P$^{\rm o}_{3/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5014.0  &     1.3 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P)  4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^2$P$_{3/2}$\\
 5015.7  &     3.3 &  He{\,\sc i}&  1s3p$\,\,^1$P$^{\rm o}$ -- 1s2s$\,\,^1$S  \\
 5018.4  &     3.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^6$P$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5041.0  &     3.0 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{3/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 5047.7  &     1.0 &  He{\,\sc i}&  1s4s$\,\,^1$S -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 5056.0  &     4.5 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{5/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 5073.9  &     1.5 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{1}$  \\
 5086.7  &     1.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{1}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{2}$  \\
 5127.4  &     2.3 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{3}$  \\
 5127.6  &     1.7 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{2}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{2}$  \\
 5156.1  &     3.2 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{4}$  \\
 5169.0  &     3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5193.9  &     1.5 &  Fe{\,\sc iii}&  3d$^5$\,($^6$S)  4p$\,\,^5$P$^{\rm o}_{3}$ -- 3d$^5$\,($^4$D)  4s$\,\,^5$D$_{3}$  \\
 5197.6  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5234.6  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5276.0  &     3.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5316.6  &     3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 5640.0  &     2.4 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P)  4p$\,\,^2$D$^{\rm o}_{5/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^2$P$_{3/2}$\\
 5647.0  &     1.7 &  S{\,\sc ii}&  3s$^2$3p$^2$\,($^3$P)  4p$\,\,^2$D$^{\rm o}_{3/2}$ -- 3s$^2$3p$^2$\,($^3$P)  4s$\,\,^2$P$_{1/2}$\\
 5875.7  &     5.1 &  He{\,\sc i}&  1s3d$\,\,^3$D -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 5978.9  &     1.6 &  Si{\,\sc ii}&  3s$^2$    5s$\,\,^2$S$_{1/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 6456.4  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D)  4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 6562.8  &   103.6 &  H{\,\sc i}&  3 -- 2  \\
 6578.0  &     4.3 &  C{\,\sc ii}&  2s$^2$3p$\,\,^2$P$^{\rm o}_{3/2}$ -- 2s$^2$3s$\,\,^2$S$_{1/2}$  \\
 6582.9  &     2.9 &  C{\,\sc ii}&  2s$^2$3p$\,\,^2$P$^{\rm o}_{1/2}$ -- 2s$^2$3s$\,\,^2$S$_{1/2}$  \\
 6678.1  &     1.8 &  He{\,\sc i}&  1s3d$\,\,^1$D -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 7065.3  &     3.3 &  He{\,\sc i}&  1s3s$\,\,^3$S -- 1s2p$\,\,^3$P$^{\rm o}$  \\
 7281.4  &     1.2 &  He{\,\sc i}&  1s3s$\,\,^1$S -- 1s2p$\,\,^1$P$^{\rm o}$  \\
 7771.9  &    -1.7 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{3}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7774.2  &    -1.3 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7848.8  &     1.0 &  Si{\,\sc ii}&  3s$^2$    5f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3s$^2$    4d$\,\,^2$D$_{3/2}$  \\
 7849.7  &     1.4 &  Si{\,\sc ii}&  3s$^2$    5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3s$^2$    4d$\,\,^2$D$_{5/2}$  \\
 7877.0  &     5.8 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 7896.0  &     1.3 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 7896.4  &     9.4 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{5/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8214.0  &     2.3 &  Mg{\,\sc ii}&  5s$\,\,^2$S$_{1/2}$ -- 4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 8234.6  &     5.3 &  Mg{\,\sc ii}&  5s$\,\,^2$S$_{1/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8438.0  &     1.0 &  H{\,\sc i}&  18 -- 3  \\
 8446.4  &     2.0 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8446.8  &     1.2 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{1}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8467.3  &     1.2 &  H{\,\sc i}&  17 -- 3  \\
 8502.5  &     1.4 &  H{\,\sc i}&  16 -- 3  \\
 8545.4  &     1.6 &  H{\,\sc i}&  15 -- 3  \\
 8598.4  &     1.9 &  H{\,\sc i}&  14 -- 3  \\
 8665.0  &     2.3 &  H{\,\sc i}&  13 -- 3  \\
 8750.5  &     2.8 &  H{\,\sc i}&  12 -- 3  \\
 8862.8  &     3.5 &  H{\,\sc i}&  11 -- 3  \\
 8912.1  &     1.1 &  Ca{\,\sc ii}&  3p$^6$4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3p$^6$4d$\,\,^2$D$_{3/2}$  \\
 8927.4  &     1.6 &  Ca{\,\sc ii}&  3p$^6$4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3p$^6$4d$\,\,^2$D$_{5/2}$  \\
 9014.9  &     4.5 &  H{\,\sc i}&  10 -- 3  \\
 9218.3  &    15.3 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9229.0  &     6.3 &  H{\,\sc i}&  9 -- 3  \\
 9244.3  &    10.8 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9297.3  &     2.0 &  Fe{\,\sc ii}&  3d$^5$\,($^4$P)  4s4p\,($^3$P) $\,\,^6$D$^{\rm o}_{9/2}$ -- 3d$^6$\,($^5$D)  5s\,\,e$^6$D$_{9/2}$  \\
 9546.0  &     9.1 &  H{\,\sc i}&  8 -- 3  \\
 9631.9  &     2.2 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 4d$\,\,^2$D$_{5/2}$  \\
 9632.4  &     1.6 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{5/2}$ -- 4d$\,\,^2$D$_{3/2}$  \\
 9997.6  &     4.6 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$  \\
10049.4  &    14.2 &  H{\,\sc i}&  7 -- 3  \\
10087.7  &     1.0 &  Mg{\,\sc ii}&  5\,\,z$^2$Z -- 4f$\,\,^2$F$^{\rm o}_{7/2}$  \\
10366.2  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{11/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$  \\
10501.5  &     3.0 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$  \\

\end{longtable}
% \end{center}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%           TABLE 3           %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{center}
\begin{longtable}{lrll}
\caption{Line list for model used to match observations on 1994 October 1} \label{tab_linelist} \\

\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$ (\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$(\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
\\[0.5ex] \hline
   \\[-1.8ex]
  \multicolumn{4}{l}{{Continued on Next Page\ldots}}
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot
% FILE ewdata_e1_v2_s2_12_0s1_cut_latex

 3202.5  &    -3.4 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3203.4  &    -1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3210.4  &    -5.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{1/2}$  \\
 3211.1  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,x$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,b$^2$F$_{5/2}$  \\
 3212.0  &    -2.7 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3213.3  &    -6.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3214.8  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3217.1  &    -4.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3218.3  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{7/2}$ -- 3d$^3$ a$^2$H$_{9/2}$  \\
 3222.8  &    -4.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3224.2  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{9/2}$ -- 3d$^3$ a$^2$H$_{11/2}$  \\
 3227.7  &    -6.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3228.6  &    -3.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{1/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3229.2  &    -4.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3229.4  &    -3.1 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$ a$^2$G$_{9/2}$  \\
 3231.3  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3231.7  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3232.3  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$a$^2$G$_{7/2}$  \\
 3232.8  &    -2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3234.5  &    -6.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3234.9  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3236.1  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3236.6  &    -6.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3237.4  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3237.8  &    -2.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 3239.0  &    -5.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3239.7  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3242.0  &    -5.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3243.7  &    -2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3247.2  &    -3.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3247.4  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3248.6  &    -4.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3248.7  &    -1.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3249.4  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3249.7  &    -1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3249.9  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3250.3  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 3251.9  &    -3.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3252.9  &    -4.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3252.9  &    -2.7 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3254.3  &    -3.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3255.9  &    -4.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3258.0  &    -1.4 &  Fe{\,\sc ii}&  3d$^5$\,($^6$S)  4s4p  $\,\,^3$P  \,\,y$^6$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3258.8  &    -3.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3259.1  &    -3.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3261.6  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,z$^2$H$^{\rm o}_{11/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3261.6  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3263.7  &    -1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^4$P$_{3/2}$  \\
 3264.8  &    -2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3266.9  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$H$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3268.5  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{5/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3271.7  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3272.1  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3276.6  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^7$\,\,b$^2$F$_{5/2}$  \\
 3276.8  &    -1.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^4$P$_{5/2}$  \\
 3277.4  &    -4.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{9/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3278.3  &    -2.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3278.9  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3280.0  &    -1.7 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$a$^2$G$_{7/2}$  \\
 3281.3  &    -4.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3282.3  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3285.4  &    -2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{3/2}$  \\
 3287.7  &    -3.1 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,z$^2$H$^{\rm o}_{9/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3289.4  &    -2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$H$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3295.2  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3295.8  &    -3.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{3/2}$  \\
 3296.8  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^7$\,\,b$^2$F$_{7/2}$  \\
 3297.9  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,b$^2$F$_{5/2}$  \\
 3302.9  &    -2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3303.5  &    -3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{1/2}$  \\
 3308.8  &    -2.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3314.0  &    -1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{1/2}$  \\
 3315.3  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3318.0  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3321.7  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3322.9  &    -4.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3323.1  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^7$\,\,b$^2$F$_{7/2}$  \\
 3326.8  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3329.1  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3329.4  &    -4.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3332.1  &    -2.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3335.2  &    -4.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3338.5  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3340.4  &    -3.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3341.9  &    -4.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3343.8  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3346.8  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3348.9  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3349.0  &    -4.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3349.4  &    -5.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{11/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3350.4  &    -1.2 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{3/2}$  \\
 3361.2  &    -5.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3372.2  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3372.8  &    -4.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3374.0  &    -1.8 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{5/2}$  \\
 3380.3  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3381.4  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3383.8  &    -4.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3387.3  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^4$I$^{\rm o}_{9/2}$ -- 3d$^7$\,\,b$^2$F$_{7/2}$  \\
 3387.9  &    -3.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F) 4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3394.6  &    -3.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3407.3  &    -1.7 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{1/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{1/2}$  \\
 3416.0  &    -2.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3425.6  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3436.1  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,b$^2$F$_{7/2}$  \\
 3443.8  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3444.3  &    -2.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{11/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3454.2  &    -1.5 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{3/2}$  \\
 3456.4  &    -1.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^2$P$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{3/2}$  \\
 3456.9  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3461.5  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3465.6  &    -1.6 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{3/2}$  \\
 3468.7  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p z$^2$G$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3471.4  &    -1.6 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{1/2}$  \\
 3475.7  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3477.2  &    -2.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3479.9  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3488.0  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3491.1  &    -2.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F) 4p z$^4$G$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3493.5  &    -2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^2$G$^{\rm o}_{9/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3494.7  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3503.5  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{1/2}$ -- 3d$^7$\,\,a$^4$P$_{1/2}$  \\
 3504.9  &    -2.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3507.4  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^2$P$_{1/2}$  \\
 3510.8  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3514.0  &    -2.4 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{5/2}$  \\
 3520.3  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{1/2}$  \\
 3535.4  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{3/2}$  \\
 3564.5  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3573.7  &    -1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3576.8  &    -1.8 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{3/2}$  \\
 3596.1  &    -1.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3608.8  &    -1.0 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{5/2}$  \\
 3624.8  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3641.3  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3662.3  &     1.0 &  H{\,\sc i}&  30 -- 2  \\
 3663.4  &     1.2 &  H{\,\sc i}&  29 -- 2  \\
 3664.7  &     1.4 &  H{\,\sc i}&  28 -- 2  \\
 3666.1  &     1.6 &  H{\,\sc i}&  27 -- 2  \\
 3667.7  &     1.8 &  H{\,\sc i}&  26 -- 2  \\
 3669.5  &     1.9 &  H{\,\sc i}&  25 -- 2  \\
 3671.5  &     2.1 &  H{\,\sc i}&  24 -- 2  \\
 3673.8  &     2.2 &  H{\,\sc i}&  23 -- 2  \\
 3676.4  &     2.3 &  H{\,\sc i}&  22 -- 2  \\
 3679.4  &     2.4 &  H{\,\sc i}&  21 -- 2  \\
 3682.8  &     2.5 &  H{\,\sc i}&  20 -- 2  \\
 3686.8  &     2.6 &  H{\,\sc i}&  19 -- 2  \\
 3691.6  &     2.7 &  H{\,\sc i}&  18 -- 2  \\
 3697.1  &     2.8 &  H{\,\sc i}&  17 -- 2  \\
 3703.9  &     2.8 &  H{\,\sc i}&  16 -- 2  \\
 3706.0  &     1.9 &  Ca{\,\sc ii}&  3p$^6$5s$\,\,^2$S$_{1/2}$ -- 3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 3712.0  &     2.8 &  H{\,\sc i}&  15 -- 2  \\
 3721.9  &     2.8 &  H{\,\sc i}&  14 -- 2  \\
 3734.4  &     2.8 &  H{\,\sc i}&  13 -- 2  \\
 3736.9  &     2.6 &  Ca{\,\sc ii}&  3p$^6$5s$\,\,^2$S$_{1/2}$ -- 3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 3748.5  &     1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^1$D2)  4s\,\,c$\,\,^2$D$_{5/2}$  \\
 3750.1  &     2.8 &  H{\,\sc i}&  12 -- 2  \\
 3769.5  &     2.8 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{5/2}$  \\
 3770.6  &     2.8 &  H{\,\sc i}&  11 -- 2  \\
 3783.4  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3797.9  &     3.0 &  H{\,\sc i}&  10 -- 2  \\
 3835.4  &     3.3 &  H{\,\sc i}&  9 -- 2  \\
 3845.2  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^2$D$_{3/2}$  \\
 3849.6  &     1.5 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^2$F$^{\rm o}_{5/2}$ -- 3d$^8$\,($^1$G)  4s$^2$G$_{7/2}$  \\
 3853.7  &     2.1 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3856.0  &     1.5 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s3p$^2\,\,^2$D$_{5/2}$  \\
 3862.6  &     1.8 &  Si{\,\sc ii}&  3s$^2$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3s3p$^2\,\,^2$D$_{3/2}$  \\
 3888.6  &     1.6 &  H{\,\sc i}&  1s3p$\,\,^3$P$^{\rm o}$ -- 1s2s$\,\,^3$S  \\
 3889.1  &     3.9 &  H{\,\sc i}&  8 -- 2  \\
 3914.5  &     1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3930.3  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{1/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3933.7  &     3.0 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3938.3  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3945.2  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3968.5  &     3.4 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3969.4  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3970.1  &     5.2 &  H{\,\sc i}&  7 -- 2  \\
 3974.2  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4002.1  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4015.5  &     1.0 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^2$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^1$G) 4s $^2$G$_{7/2}$  \\
 4024.6  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^2$D$_{5/2}$  \\
 4067.0  &     2.3 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^2$F$^{\rm o}_{7/2}$ -- 3d$^8$\,($^1$G)  4s $^2$G$_{9/2}$  \\
 4075.9  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^2$D$_{5/2}$  \\
 4101.7  &     7.9 &  H{\,\sc i}&  6 -- 2  \\
 4122.7  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4128.8  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4173.5  &     2.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4177.7  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^2$D$_{5/2}$  \\
 4178.9  &     2.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4181.0  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^1$D2)  4s\,\,c$\,\,^2$D$_{3/2}$  \\
 4233.2  &     3.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4258.1  &     2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4273.3  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4278.2  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$H)  4s\,\,a$^4$H$_{7/2}$  \\
 4290.2  &     1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^4$P$_{3/2}$  \\
 4296.6  &     2.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4300.0  &     1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^3$\,\,a$^4$P$_{5/2}$  \\
 4303.2  &     3.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4314.3  &     1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$H)  4s\,\,a$^4$H$_{9/2}$  \\
 4340.5  &    13.5 &  H{\,\sc i}&  5 -- 2  \\
 4351.8  &     4.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4369.4  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4384.3  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$H)  4s\,\,a$^4$H$_{11/2}$  \\
 4385.4  &     3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4395.0  &     1.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 4413.6  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$H)  4s\,\,a$^4$H$_{9/2}$  \\
 4416.8  &     4.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{1/2}$  \\
 4443.8  &     1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 4468.5  &     1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$ a$^2$G$_{9/2}$  \\
 4472.9  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4481.1  &     1.3 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3d$\,\,^2$D$_{5/2}$  \\
 4481.3  &     1.4 &  Mg{\,\sc ii}&  4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3d$\,\,^2$D$_{3/2}$  \\
 4489.2  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4491.4  &     3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4501.3  &     1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^2$G$_{7/2}$  \\
 4508.3  &     4.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4515.3  &     4.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4520.2  &     4.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4522.6  &     4.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4534.0  &     2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 4534.2  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4541.5  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{3/2}$  \\
 4549.5  &     4.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4549.6  &     2.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^3$\,\,a$^2$H$_{11/2}$  \\
 4555.9  &     4.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4563.8  &     1.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 4572.0  &     2.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^3$\,\,a$^2$H$_{9/2}$  \\
 4576.3  &     3.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4580.1  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4582.8  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4583.8  &     4.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4620.5  &     3.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4629.3  &     4.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4657.0  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 4666.8  &     3.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4670.2  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 4731.5  &     1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 4861.3  &    24.0 &  H{\,\sc i}&  4 -- 2  \\
 4871.3  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{3/2}$  \\
 4923.9  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{3/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 4993.4  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 5018.4  &     2.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5041.0  &     1.2 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{3/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 5056.0  &     1.2 &  Si{\,\sc ii}&  3s$^2$    4d$\,\,^2$D$_{5/2}$ -- 3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 5132.7  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 5146.1  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 5154.4  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 5169.0  &     2.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5188.7  &     1.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 5197.6  &     6.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5234.6  &     6.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5254.9  &     3.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5264.8  &     3.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5276.0  &     7.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5284.1  &     3.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5316.6  &     7.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 5316.8  &     5.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5325.5  &     6.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5337.7  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5362.9  &     5.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5414.1  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5425.3  &     3.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5427.8  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$D)  4p w$^4$F$^{\rm o}_{9/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$  \\
 5433.0  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$H)  4s\,\,b$^2$H$_{9/2}$  \\
 5534.9  &     5.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$H)  4s\,\,b$^2$H$_{11/2}$  \\
 5991.4  &     3.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 6084.1  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 6147.7  &     4.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 6149.3  &     4.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 6238.4  &     4.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 6240.0  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 6247.6  &     6.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 6416.9  &     4.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 6432.7  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 6456.4  &     7.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 6516.1  &     3.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 6562.8  &    55.6 &  H{\,\sc i}&  3 -- 2  \\
 7222.4  &     2.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7224.5  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 7289.0  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7308.1  &     3.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7310.2  &     2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 7320.6  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7449.3  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7462.4  &     5.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7479.7  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7515.8  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 7655.5  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7711.7  &     6.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 7771.9  &    -2.8 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{3}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7774.2  &    -2.5 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7775.4  &    -1.9 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{1}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7841.4  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 7849.7  &     1.1 &  Si{\,\sc ii}&  3s$^2$    5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3s$^2$    4d$\,\,^2$D$_{5/2}$  \\
 7877.0  &     3.4 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{1/2}$  \\
 7896.0  &     1.2 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{3/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 7896.4  &     4.2 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{5/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8234.6  &     1.2 &  Mg{\,\sc ii}&  5s$\,\,^2$S$_{1/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8446.4  &     2.3 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8446.8  &     1.6 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^3$P$_{1}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^3$S$^{\rm o}_{1}$  \\
 8498.0  &    -1.2 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$3d$\,\,^2$D$_{3/2}$  \\
 8542.1  &    -2.5 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$3d$\,\,^2$D$_{5/2}$  \\
 8545.4  &     1.0 &  H{\,\sc i}&  15 -- 3  \\
 8598.4  &     1.0 &  H{\,\sc i}&  14 -- 3  \\
 8662.1  &    -2.3 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$3d$\,\,^2$D$_{3/2}$  \\
 8665.0  &     1.2 &  H{\,\sc i}&  13 -- 3  \\
 8750.5  &     1.3 &  H{\,\sc i}&  12 -- 3  \\
 8862.8  &     1.7 &  H{\,\sc i}&  11 -- 3  \\
 8912.1  &     1.2 &  Ca{\,\sc ii}&  3p$^6$4f$\,\,^2$F$^{\rm o}_{5/2}$ -- 3p$^6$4d$\,\,^2$D$_{3/2}$  \\
 8927.4  &     1.8 &  Ca{\,\sc ii}&  3p$^6$4f$\,\,^2$F$^{\rm o}_{7/2}$ -- 3p$^6$4d$\,\,^2$D$_{5/2}$  \\
 8981.1  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^2$H$^{\rm o}_{11/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$  \\
 9014.9  &     2.1 &  H{\,\sc i}&  10 -- 3  \\
 9218.3  &     4.4 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9229.0  &     3.1 &  H{\,\sc i}&  9 -- 3  \\
 9244.3  &     4.2 &  Mg{\,\sc ii}&  4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 4s$\,\,^2$S$_{1/2}$  \\
 9297.3  &     1.5 &  Fe{\,\sc ii}&  3d$^5$\,($^4$P)  4s4p\,($^3$P)  $\,\,^6$D$^{\rm o}_{9/2}$ -- 3d$^6$\,($^5$D)  5s\,\,e$^6$D$_{9/2}$  \\
 9546.0  &     4.7 &  H{\,\sc i}&  8 -- 3  \\
 9550.3  &     1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^4$G$^{\rm o}_{11/2}$ -- 3d$^6$  $\,\,^3$F$_1$  4s\,\,c$\,\,^4$F$_{9/2}$  \\
 9631.9  &     3.6 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 4d$\,\,^2$D$_{5/2}$  \\
 9632.4  &     2.6 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{5/2}$ -- 4d$\,\,^2$D$_{3/2}$  \\
 9956.3  &     1.0 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$  \\
 9997.6  &     8.7 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$  \\
10049.4  &     8.1 &  H{\,\sc i}&  7 -- 3  \\
10245.5  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{7/2}$  \\
10332.9  &     2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{9/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$  \\
10366.2  &     3.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{11/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$  \\
10490.9  &     1.0 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{7/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$  \\
10501.5  &     6.4 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$  \\

\end{longtable}
% \end{center}

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%           TABLE 4           %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{center}
\begin{longtable}{lrll}
\caption{Line list for model used to match observations on 1994 October 11} \label{tab_linelist} \\

\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$ (\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endfirsthead

\multicolumn{4}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline \\[-2ex]
 $\lambda$ (\,\AA) & $W_{\lambda}$(\,\AA)   & Species & Transition (upper level -- lower level) \\[0.5ex] \hline
   \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
\\[0.5ex] \hline
   \\[-1.8ex]
  \multicolumn{4}{l}{{Continued on Next Page\ldots}}
\endfoot

%This is the footer for the last page of the table...
  \\[-1.8ex] \hline \hline
\endlastfoot

 3202.5  &    -4.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3203.4  &    -2.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3210.4  &    -4.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{1/2}$  \\
 3212.0  &    -2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z4I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3213.3  &    -6.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3214.8  &    -3.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3216.9  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$ a$^2$G$_{7/2}$  \\
 3217.1  &    -5.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3218.3  &    -3.1 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{7/2}$ -- 3d$^3$ a$^2$H$_{9/2}$  \\
 3222.8  &    -5.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3224.2  &    -3.2 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{9/2}$ -- 3d$^3$ a$^2$H$_{11/2}$  \\
 3226.8  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3227.7  &    -6.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3228.6  &    -3.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{1/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3229.2  &    -5.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3229.4  &    -3.7 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$a$^2$G$_{9/2}$  \\
 3231.3  &    -3.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3231.7  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3232.3  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$a$^2$G$_{7/2}$  \\
 3232.8  &    -1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3234.5  &    -8.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3234.9  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3236.1  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3236.6  &    -7.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3237.4  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3237.8  &    -2.4 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 3239.0  &    -7.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3239.7  &    -2.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3242.0  &    -6.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3243.7  &    -2.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3247.2  &    -2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3247.4  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3248.6  &    -4.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3248.7  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3249.4  &    -2.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3249.7  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3249.9  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3250.3  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 3251.9  &    -5.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3252.9  &    -5.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3252.9  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3254.3  &    -5.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3255.9  &    -4.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3258.0  &    -1.3 &  Fe{\,\sc ii}&  3d$^5$\,($^6$S)  4s4p\,($^3$P)\,\,y$^6$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 3258.8  &    -2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3259.1  &    -2.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3260.3  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^4$P$_{1/2}$  \\
 3261.6  &    -3.9 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,z$^2$H$^{\rm o}_{11/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3261.6  &    -4.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3263.7  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^4$P$_{3/2}$  \\
 3264.8  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3266.4  &    -1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3266.9  &    -1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$H$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3269.7  &    -1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3271.7  &    -3.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3272.1  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3276.6  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^7$\,\,b$^2$F$_{5/2}$  \\
 3276.8  &    -2.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^4$P$_{5/2}$  \\
 3277.4  &    -4.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{9/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{7/2}$  \\
 3278.3  &    -3.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3278.9  &    -3.9 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{5/2}$  \\
 3280.0  &    -1.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3280.0  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$a$^2$G$_{7/2}$  \\
 3281.3  &    -4.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3282.3  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3283.2  &    -1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3285.4  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{3/2}$  \\
 3287.7  &    -3.7 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,z$^2$H$^{\rm o}_{9/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3288.1  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3288.4  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3288.6  &    -2.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^4$D$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3289.4  &    -1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$H$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3295.2  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3295.8  &    -3.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{3/2}$  \\
 3297.9  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^7$\,\,b$^2$F$_{5/2}$  \\
 3302.1  &    -1.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3302.9  &    -2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{5/2}$  \\
 3303.5  &    -3.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{1/2}$  \\
 3308.8  &    -3.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3312.9  &    -1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3314.0  &    -1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^5$D)  4s\,\,a$^4$D$_{1/2}$  \\
 3315.3  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{1/2}$  \\
 3318.0  &    -3.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3321.7  &    -3.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3322.9  &    -6.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3323.1  &    -1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^7$\,\,b$^2$F$_{7/2}$  \\
 3326.8  &    -3.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3326.9  &    -1.1 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3329.1  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z4I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3329.4  &    -6.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3332.1  &    -3.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^4$S$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{5/2}$  \\
 3335.2  &    -5.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3337.9  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3338.5  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 3340.4  &    -5.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3341.9  &    -5.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3343.8  &    -3.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3346.8  &    -3.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3348.9  &    -3.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3349.0  &    -5.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3349.4  &    -7.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{11/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3350.4  &    -1.0 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{3/2}$  \\
 3352.1  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3361.2  &    -6.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3366.2  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3372.2  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3372.8  &    -6.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3374.0  &    -1.5 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{5/2}$  \\
 3374.4  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3380.3  &    -4.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3381.4  &    -1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3383.8  &    -6.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{3/2}$  \\
 3387.9  &    -4.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3388.8  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3394.6  &    -4.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{5/2}$  \\
 3402.4  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3407.2  &    -1.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{9/2}$  \\
 3407.3  &    -1.5 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{1/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{1/2}$  \\
 3409.8  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^4$F$_{7/2}$  \\
 3416.0  &    -2.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3417.0  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3425.6  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3443.8  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3444.3  &    -3.8 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F) 4p z$^4$G$^{\rm o}_{11/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3452.5  &    -1.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^2$P$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{1/2}$  \\
 3454.2  &    -1.2 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^1$D)  4s$\,\,^2$D$_{3/2}$  \\
 3456.4  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^2$P$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{3/2}$  \\
 3456.9  &    -1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$P2) 4p\,\,y$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 3461.5  &    -3.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3465.6  &    -1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,y$^2$P$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{3/2}$  \\
 3465.6  &    -1.4 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{3/2}$  \\
 3468.7  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^2$G$^{\rm o}_{7/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{7/2}$  \\
 3471.4  &    -1.4 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{3/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{1/2}$  \\
 3475.7  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^7$\,\,a$^4$P$_{5/2}$  \\
 3477.0  &    -1.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{9/2}$ -- 3d$^3$\,\,b$^4$F$_{9/2}$  \\
 3477.2  &    -3.4 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3479.9  &    -1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3480.9  &    -1.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^2$\,($^1$D)  4s\,\,a$^2$D$_{3/2}$  \\
 3488.0  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^4$P$_{3/2}$  \\
 3489.7  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^4$F$_{7/2}$  \\
 3491.1  &    -3.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{3/2}$  \\
 3493.5  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H) 4p z$^2$G$^{\rm o}_{9/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3494.7  &    -1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3500.3  &    -1.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$G$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^4$F$_{5/2}$  \\
 3503.5  &    -1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{1/2}$ -- 3d$^7$\,\,a$^4$P$_{1/2}$  \\
 3504.9  &    -3.3 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{9/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3507.4  &    -1.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^7$\,\,a$^2$P$_{1/2}$  \\
 3509.8  &    -1.1 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{9/2}$  \\
 3510.8  &    -3.2 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,y$^2$G$^{\rm o}_{7/2}$ -- 3d$^2$\,($^1$G)  4s\,\,b$^2$G$_{7/2}$  \\
 3514.0  &    -2.0 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{7/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{5/2}$  \\
 3520.3  &    -2.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{1/2}$  \\
 3535.4  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^2$P$_{3/2}$  \\
 3561.6  &    -1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3564.5  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^3$H)  4p\,\,z$^4$I$^{\rm o}_{9/2}$ -- 3d$^6$\,($^1$G2)  4s\,\,c$^2$G$_{9/2}$  \\
 3566.0  &    -1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^4$P$_{3/2}$  \\
 3573.7  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3576.8  &    -1.5 &  Ni{\,\sc ii}&  3d$^8$\,($^3$F) 4p$\,\,^4$D$^{\rm o}_{5/2}$ -- 3d$^8$\,($^3$P)  4s$\,\,^4$P$_{3/2}$  \\
 3587.1  &    -1.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3596.1  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3624.8  &    -2.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{1/2}$  \\
 3635.3  &    -1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^2$\,($^3$P)  4s\,\,b$^4$P$_{3/2}$  \\
 3641.3  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,z$^2$S$^{\rm o}_{1/2}$ -- 3d$^3$\,\,a$^2$P$_{3/2}$  \\
 3659.8  &    -3.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 3662.2  &    -2.8 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$D$_{3/2}$  \\
 3679.7  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 3685.2  &    -4.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3685.2  &    -4.9 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3706.2  &    -2.4 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^2$D$_{3/2}$  \\
 3721.6  &    -2.6 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3741.6  &    -2.5 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,y$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 3748.0  &    -1.2 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,x$^2$F$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$F$_{5/2}$  \\
 3757.7  &    -1.7 &  Ti{\,\sc ii}&  3d$^2$\,($^1$D)  4p\,\,z$^2$P$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^2$D$_{3/2}$  \\
 3759.3  &    -4.7 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3761.3  &    -4.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3761.9  &    -1.4 &  Ti{\,\sc ii}&  3d$^2$\,($^1$G)  4p\,\,x$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^2$F$_{7/2}$  \\
 3764.1  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$P2) 4s\,\,b$^4$P$_{5/2}$  \\
 3783.4  &    -1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^7$\,\,a$^2$P$_{3/2}$  \\
 3814.6  &    -1.5 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{5/2}$  \\
 3836.1  &    -1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^2$\,($^3$F)  4s\,\,a$^2$F$_{7/2}$  \\
 3900.6  &    -2.2 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{9/2}$ -- 3d$^3$a$^2$G$_{9/2}$  \\
 3913.5  &    -2.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$G$^{\rm o}_{7/2}$ -- 3d$^3$a$^2$G$_{7/2}$  \\
 3933.7  &    -1.7 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 3968.5  &    -1.2 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$4s$\,\,^2$S$_{1/2}$  \\
 4101.7  &     1.2 &  H{\,\sc i}&  6 -- 2  \\
 4163.6  &    -1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$F$_{7/2}$  \\
 4171.9  &    -1.1 &  Ti{\,\sc ii}&  3d$^2$\,($^3$P)  4p\,\,x$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^2$F$_{5/2}$  \\
 4340.5  &     3.5 &  H{\,\sc i}&  5 -- 2  \\
 4576.3  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4582.8  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{5/2}$  \\
 4620.5  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4629.3  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 4666.8  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 4861.3  &     8.5 &  H{\,\sc i}&  4 -- 2  \\
 4993.4  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$P$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{9/2}$  \\
 5146.1  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$F2) 4s\,\,b$^4$F$_{7/2}$  \\
 5188.7  &     1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{5/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 5197.6  &     2.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5226.5  &     1.3 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$D$^{\rm o}_{3/2}$ -- 3d$^3$\,\,b$^2$D$_{3/2}$  \\
 5234.6  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5254.9  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5264.8  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{5/2}$  \\
 5276.0  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5284.1  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 5316.6  &     2.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 5316.8  &     2.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5325.5  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{7/2}$  \\
 5336.8  &     1.0 &  Ti{\,\sc ii}&  3d$^2$\,($^3$F)  4p\,\,z$^2$F$^{\rm o}_{7/2}$ -- 3d$^3$\,\,b$^2$D$_{5/2}$  \\
 5362.9  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5425.3  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 5433.0  &     1.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$H)  4s\,\,b$^2$H$_{9/2}$  \\
 5534.9  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$H)  4s\,\,b$^2$H$_{11/2}$  \\
 5890.0  &    -1.0 &  Na{\,\sc i}&  3p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s$\,\,^2$S$_{1/2}$  \\
 5991.4  &     1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{9/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{11/2}$  \\
 6084.1  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$G)  4s\,\,a$^4$G$_{9/2}$  \\
 6147.7  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 6149.3  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 6238.4  &     2.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 6247.6  &     3.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 6347.1  &    -1.1 &  Si{\,\sc ii}&  3s$^2$    4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3s$^2$    4s$\,\,^2$S$_{1/2}$  \\
 6416.9  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 6432.7  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{5/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 6456.4  &     3.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$P$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 6516.1  &     2.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^6$D$^{\rm o}_{7/2}$ -- 3d$^5$4s$^2$\,\,a$^6$S$_{5/2}$  \\
 6562.8  &    26.1 &  H{\,\sc i}&  3 -- 2  \\
 7222.4  &     1.6 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7224.5  &     1.8 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{1/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 7308.1  &     2.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7310.2  &     1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{1/2}$  \\
 7320.6  &     1.9 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{3/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7449.3  &     1.7 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{3/2}$  \\
 7462.4  &     3.4 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7479.7  &     1.0 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$F$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7515.8  &     1.3 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{5/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 7655.5  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{5/2}$  \\
 7711.7  &     4.2 &  Fe{\,\sc ii}&  3d$^6$\,($^5$D) 4p\,\,z$^4$D$^{\rm o}_{7/2}$ -- 3d$^6$\,($^3$D)  4s\,\,b$^4$D$_{7/2}$  \\
 7771.9  &    -2.4 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{3}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7774.2  &    -2.2 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{2}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7775.4  &    -1.8 &  O{\,\sc i}&  2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3p$\,\,^5$P$_{1}$ -- 2s$^2$2p$^3$\,($^4$S$^{\rm o}$)  3s$\,\,^5$S$^{\rm o}_{2}$  \\
 7896.4  &     1.1 &  Mg{\,\sc ii}&  4d$\,\,^2$D$_{5/2}$ -- 4p$\,\,^2$P$^{\rm o}_{3/2}$  \\
 8498.0  &    -3.0 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$3d$\,\,^2$D$_{3/2}$  \\
 8542.1  &    -4.0 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{3/2}$ -- 3p$^6$3d$\,\,^2$D$_{5/2}$  \\
 8662.1  &    -3.8 &  Ca{\,\sc ii}&  3p$^6$4p$\,\,^2$P$^{\rm o}_{1/2}$ -- 3p$^6$3d$\,\,^2$D$_{3/2}$  \\
 9546.0  &     1.5 &  H{\,\sc i}&  8 -- 3  \\
 9631.9  &     1.7 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{7/2}$ -- 4d$\,\,^2$D$_{5/2}$  \\
 9632.4  &     1.4 &  Mg{\,\sc ii}&  5f$\,\,^2$F$^{\rm o}_{5/2}$ -- 4d$\,\,^2$D$_{3/2}$  \\
 9997.6  &     3.3 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{9/2}$  \\
10049.4  &     3.4 &  H{\,\sc i}&  7 -- 3  \\
10332.9  &     1.1 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{9/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$  \\
10366.2  &     1.5 &  Fe{\,\sc ii}&  3d$^6$\,($^3$F2) 4p\,\,y$^4$G$^{\rm o}_{11/2}$ -- 3d$^5$4s$^2$\,\,b$^4$G$_{11/2}$  \\
10501.5  &     2.5 &  Fe{\,\sc ii}&  3d$^5$4s$^2$\,\,b$^4$G$_{9/2}$ -- 3d$^6$\,($^5$D)  4p\,\,z$^4$F$^{\rm o}_{7/2}$  \\

\end{longtable}
